Copula-Based Bounds for Multi-User Communications -- Part I: Average Performance

Statistically independent or positively correlated fading models are usually applied to compute the average performance of wireless communications. However, there exist scenarios with negative dependency and it is therefore of interest how different performance metrics behave for different general dependency structures of the channels. Especially best-case and worst-case bounds are practically relevant as a system design guideline. In this two-part letter, we present methods and tools from dependency modeling which can be applied to analyze and design multi-user communications systems exploiting and creating dependencies of the effective fading channels. The first part focuses on fast fading with average performance metrics, while the second part considers slow fading with outage performance metrics.

==> img/motivation-envelopes-delta-height.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=\linewidth,
	height=0.23\textheight,
	xmin=20, xmax=50,
	ymin=0, ymax=3,
	xlabel={Distance $d$},
	ylabel={Receive Envelopes $X_i$},
	legend cell align=left,
]
%
%
%
%
%

\addplot[plot0, mark=*, mark repeat=30, smooth, thick] table[x=distance, y=x1] {data/rec_evelopes-f2.00E+09-htx10-h11.0-dh0.05.dat};
\addlegendentry{$X_1$};

\addplot[plot1, mark=square*, mark repeat=30, smooth, dashed] table[x=distance, y=x2] {data/rec_evelopes-f2.00E+09-htx10-h11.0-dh0.05.dat};
\addlegendentry{$X_2$ with $\Delta h=\SI{0.05}{\meter}$};

\addplot[plot2, mark=triangle*, mark repeat=30, smooth] table[x=distance, y=x2] {data/rec_evelopes-f2.00E+09-htx10-h11.0-dh0.1.dat};
\addlegendentry{$X_2$ with $\Delta h=\SI{0.1}{\meter}$};
\end{axis}
\end{tikzpicture}

==> img/plot-rate.tex <==
\begin{tikzpicture}%
\begin{axis}[
	width=.95\linewidth,
	height=.23\textheight,
	xmin=-5,
	xmax=20,
	xlabel={SNR [dB]},
	ylabel={Ergodic Achievable Rate},
	legend entries={{Lower Bound}, {Upper Bound}, {Independent Case}},
	legend pos=north west,
]
\addplot[plot0, mark=*] table[x=snr,y=min] {data/expectation-mac-rate-lx1-ly1.dat};
\addplot[plot1, mark=square*] table[x=snr,y=max] {data/expectation-mac-rate-lx1-ly1.dat};
\addplot[plot2, mark=triangle*] table[x=snr,y=ind] {data/expectation-mac-rate-lx1-ly1.dat};
\end{axis}
\end{tikzpicture}
